Counterfactual Invariance to Spurious Correlations: Why and How to Pass Stress Tests

Informally, a 'spurious correlation' is the dependence of a model on some aspect of the input data that an analyst thinks shouldn't matter. In machine learning, these have a know-it-when-you-see-it character; e.g., changing the gender of a sentence's subject changes a sentiment predictor's output. To check for spurious correlations, we can 'stress test' models by perturbing irrelevant parts of input data and seeing if model predictions change. In this paper, we study stress testing using the tools of causal inference. We introduce counterfactual invariance as a formalization of the requirement that changing irrelevant parts of the input shouldn't change model predictions. We connect counterfactual invariance to out-of-domain model performance, and provide practical schemes for learning (approximately) counterfactual invariant predictors (without access to counterfactual examples). It turns out that both the means and implications of counterfactual invariance depend fundamentally on the true underlying causal structure of the data -- in particular, whether the label causes the features or the features cause the label. Distinct causal structures require distinct regularization schemes to induce counterfactual invariance. Similarly, counterfactual invariance implies different domain shift guarantees depending on the underlying causal structure. This theory is supported by empirical results on text classification.

==> figures/scm-anticausal.tex <==
\begin{tikzpicture}[var/.style={draw,circle,inner sep=0pt,minimum size=1.2cm}]
    % Nodes
    \node (Y) [var] {$Y$};
    \node (Z) [var, below=1cm of Y] {$Z$};
    \node (Xzperp) [var, right=1cm of Y] {$\xy$};
    \node (Xyz) [var, below=0.2cm of Xzperp] {$\xyz$};
    \node (Xyperp) [var, below=0.2cm of Xyz] {$\xz$};
    
    % Arrows
    \path[->]
        (Z) edge (Xyz)
            edge (Xyperp)
        (Y) edge (Xyz)
        (Y) edge (Xzperp)
        (Xzperp) edge (Xyz)
        (Xyperp) edge (Xyz);
    \path[<->]
    (Z) edge[bend left=90, dashed] (Y);
\end{tikzpicture}

==> figures/scm-causal.tex <==
\begin{tikzpicture}[var/.style={draw,circle,inner sep=0pt,minimum size=1.2cm}]
    % Nodes
    \node (Z) [var] {$Z$};
    \node (Xyz) [var, right=.8cm of Z] {$\xyz$};
    \node (Xzperp) [var, above=0.25cm of Xyz] {$\xy$};
    \node (Xyperp) [var, below=0.25cm of Xyz] {$\xz$};
    \node (Y) [var, right=.8cm of Xyz] {$Y$};
    
    % Arrows
    \path[->]
        (Z) edge (Xyz)
            edge (Xyperp)
        (Xyz) edge (Y)
              edge (Xyperp)
        (Xzperp) edge (Y)
                 edge (Xyz);
    \path[<->]
    (Z) edge[bend right=90, looseness=1.5, dashed] (Y);
\end{tikzpicture}
